A dichotomy theory for the height functions of the BKT transition

This text considers the discrete height functions associated with the Berezinskii--Kosterlitz--Thouless transition (BKT) at slope zero. Our main results are as follows. * Sharpness: If the model is localised, then the two-point function (covariance) decays exponentially fast in the distance between the points. * Effective temperature gap: If the model is delocalised, then the variance grows at least as $c\log n$, where $n$ is the distance to the boundary and $c>0$ a universal constant not depending on the temperature. Thus, the effective temperature must jump from $0$ to at least $c$ at the transition point; values in the interval $(0,c)$ are forbidden. * Delocalisation at the transition point: The delocalised phase includes the transition point, in the sense that it is a closed set in the phase diagram in the appropriate topology. These results contribute to the understanding of the regime at and around the transition point which remained largely unexplored. In a follow-up paper, the sharpness derived here is used to establish that the localisation-delocalisation transition is equivalent to the BKT transition in the dual XY and Villain models.

==> figures/diagram.tex <==
\begin{tikzpicture}[node distance=1.5cm,->]
    \node (allphases) [model] {all phases};
    \node (subcritical) [model, above of=allphases, xshift=2.5cm, yshift=-0.7cm] {subcritical phase};
    \node (remaining) [model, right of=allphases, xshift=3.5cm] {remaining phases};
    \path[thick] (allphases) edge [bend right=17.6]  (subcritical);
    \path[thick] (allphases) edge node [below] {CG.1.P} (remaining);

    \node (supercritical) [model, above of=remaining, xshift=2.5cm, yshift=-0.7cm] {supercritical phase};
    \node (critical) [model, right of=remaining, xshift=3.5cm] {critical phases};
    \path[thick] (remaining) edge[bend right=17.6]   (supercritical);
    \path[thick] (remaining) edge node [below] {CG.1.D} (critical);

    \node (ccrit) [widemodel, below of=critical, xshift=-0.5cm, yshift=-1.2cm] {continuous critical phase};
    \path[thick] (critical) edge[bend left =5] (ccrit);

    \node (dcrit) [widemodel, below of=critical, xshift=-0.5cm, yshift=-.3cm] {discontinuous critical phase};
    \path[thick] (critical) edge [bend left=8] node [right,xshift=.1cm] {CG.2} (dcrit);

    \node (loc) [phaselight, left of=dcrit, xshift=-5cm] {localised phase};
    \node (deloc) [phasedark, left of=ccrit, xshift=-5cm] {delocalised phase};
    \path[thick] (dcrit) edge node[above]{$\cong$} (loc);
    \path[thick] (loc) edge (dcrit);
    \path[thick] (ccrit) edge node[above]{$\cong$}(deloc);
    \path[thick] (deloc) edge (ccrit);

\end{tikzpicture}

